BioBind: Binding Biometric Deduplication to Zero-Knowledge Authentication

Biometric identity systems for decentralized applications need credentials that resist repeated enrollment and support private, publicly verifiable authentication. Capture and large-scale private deduplication run off chain while smart contracts authorize issuance and use; these stages span distinct trust domains, and a correct verdict covers only the checked inputs and gallery snapshot. Without binding and state checks, concurrent enrollments can issue duplicate credentials from correct verdicts, while substituted inputs can authorize unrelated credentials. We present BioBind, a protocol whose four backend interface conditions bind the deduplication query, gallery insertion and issued commitment to one captured vector, authenticate gallery transitions, and require a sound uniqueness verdict valid at finalization. Its encrypted instance uses bound requests, stale-session rejection and committee-confirmed migration. Capture-bound zero-knowledge authentication links credential use to the enrolled template and a fresh device-originated probe bound to the challenge. We give a conditional multi-session composition argument under explicit capture, backend and cryptographic assumptions. A prototype using LFW face features rejects the tested composition attacks; its unlinkable authentication circuit uses 31,445 constraints and about 305,000 gas. An equal-public-field baseline quantifies the cost of verifiable matching: witness-plus-proving medians are 1.989 s versus 1.119 s with device-trusted matching. Separate tests of encrypted enrollment complete three histories of 16,384 registrations without decoding errors at the tested checkpoints. Biometric accuracy bounds person-level uniqueness: on the Bosphorus database, cooperative subjects who change appearance evade deduplication in 1.8% of re-enrollment attempts at the operating threshold. Full backend integration remains open.

==> figures/fig1-overview.tex <==
\input{figures/icons-tikz}
\begin{tikzpicture}[x=1cm, y=1cm,
  card/.style={draw=black!12, rounded corners=7pt, fill=white,
    minimum width=2.3cm, minimum height=2.6cm, inner sep=0pt},
  keycard/.style={card, draw=bbOrange!85, line width=0.6pt, fill=bbOrange!5},
  advcard/.style={card, draw=bbInk!75, line width=0.6pt, dash pattern=on 2.2pt off 1.6pt},
  ctitle/.style={font=\bfseries\scriptsize, text=bbInk, align=center,
    text width=2.2cm, anchor=center, inner sep=0pt, nohyph},
  crole/.style={font=\fontsize{6}{7}\selectfont, text=bbInk!85, align=center,
    text width=2.1cm, anchor=north, inner sep=0pt, nohyph},
  phase/.style={font=\bfseries\footnotesize, anchor=west, text height=1.6ex, text depth=0.3ex},
  num/.style={circle, text=white, font=\bfseries\scriptsize, inner sep=1.6pt},
  flow/.style={-{Latex[round, length=1.8mm]}, draw=bbInk!90, line width=0.6pt, rounded corners=3pt},
  alab/.style={lab},
]
\def\ra{0}\def\rb{-3.3}\def\rh{-1.65}\def\xf{-2.3}
\newcommand{\shadow}[2]{%
  \foreach \k in {0.4,0.8,1.2,1.6,2.0}
    \fill[black, opacity=0.022, rounded corners=7pt+\k pt]
      ([xshift=-\k pt, yshift=-1.3pt-\k pt]#1-1.15,#2-1.3)
      rectangle ([xshift=\k pt, yshift=-1.3pt+\k pt]#1+1.15,#2+1.3);}
\newcommand{\content}[6]{%
  \node[inner sep=0pt] at (#1,#2+0.66) {\BioIcon{#3}{#4cm}};
  \node[ctitle] at (#1,#2-0.06) {#5};
  \draw[black!14, line width=0.4pt] (#1-0.9,#2-0.3) -- (#1+0.9,#2-0.3);
  \node[crole] at (#1,#2-0.4) {#6};}

\begin{scope}[on background layer]
  \draw[draw=bbOrange!30, fill=bbOrange!7, rounded corners=10pt] (-3.2,-4.85) rectangle (1.35,1.85);
  \draw[draw=bbInk!25, fill=bbInk!4, rounded corners=10pt] (1.95,-4.85) rectangle (4.65,1.85);
  \draw[draw=bbBlueC!30, fill=bbBlueC!7, rounded corners=10pt] (5.25,-4.85) rectangle (7.95,1.85);
  \draw[draw=bbGray!45, fill=bbGray!12, rounded corners=10pt] (8.5,-3.65) rectangle (14.65,0.65);
  \shadow{0}{\ra}\shadow{0}{\rb}\shadow{3.3}{\rh}\shadow{6.6}{\ra}\shadow{6.6}{\rb}\shadow{10.25}{\rh}\shadow{13.2}{\rh}
\end{scope}
\node[num, fill=bbOrange] at (-2.9,1.53) {1};
\node[phase, text=bbOrange] at (-2.68,1.53) {Capture};
\node[num, fill=bbInk] at (2.25,1.53) {2};
\node[phase, text=bbInk] at (2.47,1.53) {Holder};
\node[num, fill=bbBlueC] at (5.55,1.53) {3};
\node[phase, text=bbBlueC] at (5.77,1.53) {On chain};
\node[num, fill=bbGray] at (8.8,0.33) {4};
\node[phase, text=bbGray!80!black] at (9.02,0.33) {1:N backend (BioZKFHE instance)};

\node[inner sep=0pt] (face) at (\xf,-0.95) {\BioIcon{facecapture}{1.08cm}};
\draw[flow] (\xf,-1.55) -- node[alab, right, xshift=3pt] {embed} (\xf,-1.85);
\foreach \i/\h in {0/0.30,1/0.45,2/0.18,3/0.38,4/0.25,5/0.50,6/0.22,7/0.41,8/0.33,9/0.15,10/0.36,11/0.27}
  \fill[bbOrange!85, rounded corners=0.4pt] (\xf-0.44+0.075*\i,-2.45) rectangle ++(0.055,\h);
\draw[bbOrange!60, line width=0.4pt] (\xf-0.48,-2.45) -- (\xf+0.48,-2.45);
\node[alab, anchor=north] at (\xf,-2.5) {$\vv\in\mathbb{Z}^{512}$, 12-bit};
\draw[flow] (\xf,-0.35) |- node[alab, pos=0.75, above] {once} (-1.15,\ra);
\draw[flow] (\xf,-2.9) |- node[alab, pos=0.75, below] {each login} (-1.15,\rb);

\node[keycard] (es)   at (0,\ra)    {};
\node[keycard] (afe)  at (0,\rb)    {};
\node[advcard] (host) at (3.3,\rh)  {};
\node[card]    (src)  at (6.6,\ra)  {};
\node[card]    (gw)   at (6.6,\rb)  {};
\node[advcard] (cn)   at (10.25,\rh) {};
\node[card]    (com)  at (13.2,\rh) {};
\content{0}{\ra}{es}{0.89}{Enrollment station}{derives $\Cid$, $\Cen$, $\Cenr$ from one capture; signs}
\content{0}{\rb}{afe}{0.69}{Authentication\\capture module}{commits to its own capture under $\chi$; budget; signs}
\content{3.3}{\rh}{host}{0.81}{Host}{relays every message; runs the prover}
\content{6.6}{\ra}{source}{0.81}{Source contract}{binds request and snapshot; aborts stale sessions}
\content{6.6}{\rb}{gateway}{0.89}{Gateway}{issues once per record; accepts on live state}
\content{10.25}{\rh}{compute}{0.70}{Compute node}{evaluates the 1:N query with block proofs}
\content{13.2}{\rh}{committee}{0.80}{Committee ($t$ of $n$)}{confirms verdict and root migration}

\draw[flow] (es.east) -| node[alab, pos=0.25, above] {$\decl$, $\link$} (host.north);
\draw[flow] (afe.east) -| node[alab, pos=0.25, below] {$\Cprb$, signature} (host.south);
\draw[flow] ([yshift=-0.75cm]host.west) -- (1.65,\rh-0.75) -- node[alab, left] {$\chi$} (1.65,\rb+0.35) -- ([yshift=0.35cm]afe.east);
\draw[flow] ([yshift=0.35cm]host.east) -| (4.95,\ra) -- (src.west);
\node[alab, anchor=east] at (4.93,-0.2) {$\decl$};
\draw[flow, arrows={{Latex[round, length=1.8mm]}-{Latex[round, length=1.8mm]}}] ([yshift=-0.35cm]host.east) -| (4.95,\rb) -- (gw.west);
\node[alab, anchor=east] at (4.93,-3.15) {$\pi$; $\link$};
\node[alab, anchor=east] at (4.93,-2.35) {$\chi$};
\draw[flow] (src.south) -- node[alab, left, align=right] {final\\record $\rho$} (gw.north);

\draw[flow] ([yshift=0.3cm]src.east) -| (8.35,\rh+0.3) -- ([yshift=0.3cm]cn.west);
\node[alab, align=center] at (8.68,\rh+0.72) {$\sid$,\\digests};
\draw[flow] (cn.east) -- node[alab, above] {block} node[alab, below] {proofs} (com.west);
\draw[flow] (com.south) |- node[alab, pos=0.75, below] {verdict $y$ and root migration, $\ge t$ signatures} (8.15,\rh-1.6) -- (8.15,-0.3) -- ([yshift=-0.3cm]src.east);

\draw[bbInk!75, line width=0.6pt, dash pattern=on 2.2pt off 1.6pt, rounded corners=2pt] (8.8,1.35) rectangle (9.3,1.6);
\node[lab, anchor=west] at (9.35,1.475) {adversary-controlled};
\draw[bbOrange!85, line width=0.6pt, fill=bbOrange!5, rounded corners=2pt] (11.6,1.35) rectangle (12.1,1.6);
\node[lab, anchor=west] at (12.15,1.475) {trusted device};
\end{tikzpicture}


==> figures/fig2-a3prime.tex <==
\begin{tikzpicture}[x=0.9cm,y=1cm,
  sess/.style={line width=3.2pt, bbBlueC!35},
  ev/.style={circle, fill=bbBlueC, inner sep=1.3pt},
  evlab/.style={lab, anchor=south},
]
\def\tA{4.1}\def\tB{6.4}
\node[lab, anchor=east] at (0.15,2.55) {gallery\\count};
\node[lab, anchor=east] at (0.15,1.6) {session $\rho_1$};
\node[lab, anchor=east] at (0.15,0.75) {session $\rho_2$};

\draw[bbInk, line width=0.8pt] (0.3,2.4) -- (\tA,2.4) -- (\tA,2.7) -- (8.2,2.7);
\draw[bbRed, line width=0.8pt, dash pattern=on 2pt off 1.5pt] (\tB,2.7) -- (\tB,3.0) -- (8.2,3.0);
\node[lab, anchor=south west] at (0.3,2.4) {$N$};
\node[lab, anchor=south west] at (\tA,2.7) {$N{+}1$};
\node[lab, anchor=south west, text=bbRed] at (\tB,3.0) {$N{+}2$ (no I3)};

\draw[sess] (0.8,1.6) -- (\tA,1.6);
\node[ev] (o1) at (0.8,1.6) {}; \node[evlab] at (o1.north) {open on $s$ ($N$)};
\node[ev] (i1) at (2.75,1.6) {}; \node[evlab] at (i1.north) {$y$ on $s$: unique};
\node[ev] (f1) at (\tA,1.6) {}; \node[lab, anchor=north] at (f1.south) {finalize,\\write slot $N$};

\draw[sess] (1.3,0.75) -- (\tB,0.75);
\node[ev] (o2) at (1.3,0.75) {}; \node[lab, anchor=north] at (o2.south) {open on $s$ ($N$)};
\node[ev] (i2) at (3.3,0.75) {}; \node[lab, anchor=north] at (i2.south) {$y$ on $s$: unique};
\node[ev] (f2) at (\tB,0.75) {};

\node[lab, anchor=south, text=bbRed] at (\tB,0.95) {snapshot semantics:\\write slot $N{+}1$,\\second credential (W3)};
\node[lab, anchor=north] at (\tB,0.55) {with I3: count $\ne N$\\$\Rightarrow$ AbortedStaleSlot};

\draw[bbInk!50, line width=0.3pt, dash pattern=on 1pt off 1pt] (\tA,0.2) -- (\tA,2.4);
\draw[bbInk!50, line width=0.3pt, dash pattern=on 1pt off 1pt] (\tB,1.75) -- (\tB,2.7);
\draw[flow] (0.3,-0.35) -- (8.3,-0.35) node[lab, anchor=north east] {time};
\node[lab, anchor=north] at (\tA,-0.35) {$t_1$};
\node[lab, anchor=north] at (\tB,-0.35) {$t_2$};
\end{tikzpicture}


==> figures/fig3-fsm.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  st/.style={chain, minimum width=1.9cm, minimum height=0.6cm},
  chk/.style={lab, align=left, anchor=west},
]
\node[st] (cr) at (1.3,4.6) {Created};
\node[st] (bd) at (1.3,3.0) {Bound};
\node[st] (du) at (1.3,0) {Duplicate};
\node[st] (ab) at (3.9,0) {AbortedStaleSlot};
\node[st, line width=1.2pt] (fi) at (6.6,0) {Finalized};

\draw[flow] (1.3,5.45) -- node[chk, right=2pt] {\texttt{createSession}: bind snapshot $s$\\(block commitments, $M$, $N$) into $\mathsf{ctx}$} (cr);
\draw[flow] (cr) -- node[chk, right=2pt] {\texttt{bindRequest}: registered $\ES$ signed $\decl$;\\declared $N$ = snapshot $N$ = current $N$;\\$(h,k)$ = slot of $N$} (bd);

\coordinate (sp) at (1.3,1.55);
\draw[line width=0.6pt, bbInk] (bd) -- (sp);
\node[chk] at (1.45,2.2) {\texttt{finalize}: $\ge t$ distinct roster signatures on\\one confirmation ($y$, outputs, migration)};
\draw[flow] (sp) -- node[lab, left] {$y=\texttt{dup}$} (du);
\draw[flow] (sp) -| node[lab, pos=0.75, right, align=left] {$y=\texttt{unique}$,\\$N$ changed (I3)} (ab);
\draw[flow] (sp) -| node[lab, pos=0.75, right, align=left] {$y=\texttt{unique}$,\\$N$ unchanged} (fi);

\node[lab, align=left, anchor=north] at (6.6,-0.4) {append: $u_{\mathsf{new}}=h_{\mathsf{en}}$\\merge: $t$ signatures on $\Mig$\\$N\gets N{+}1$, same transaction};
\node[lab, align=left, anchor=west, text=bbInk!80] at (2.55,3.0) {(any failed check reverts the call;\\the session keeps its state)};
\end{tikzpicture}


==> figures/fig4-circuit.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  grp/.style={box, draw=bbInk!45, fill=white, minimum height=0.55cm,
    align=left, text width=5.5cm, anchor=west, inner sep=2.5pt,
    text depth=},%
  pub/.style={anchor=west, text=bbBlueD, font=\scriptsize, nohyph, align=left},
]
\node[anchor=west, font=\scriptsize\bfseries, text=bbInk] at (0,6.3) {Constraint group};
\node[anchor=west, font=\scriptsize\bfseries, text=bbInk] at (6.05,6.3) {Public inputs};

\node[grp] (g1) at (0,5.75) {\textbf{Range}: each coordinate of $\vv$, $\vp$ fits 12 bits};
\node[grp] (g2) at (0,4.85) {\textbf{Commitments}: $\Cenr$ opens to $(\vv,\renr)$,\\$\Cprb$ opens to $(\vp,\rprb)$; Poseidon(16) chains};
\node[grp] (g3) at (0,3.95) {\textbf{Distance}: $\dist(\vv,\vp)\le\tauauth$};
\node[grp] (g4) at (0,3.05) {\textbf{Credential}: leaf of $(\Cenr,\idc,\hP,\text{ver})$\\in $\Rcred$, with $\idc=\mathsf{Poseidon}(\texttt{id},s)$};
\node[grp] (g5) at (0,2.05) {\textbf{Device}: device leaf in $\Rdev$; EdDSA\\on $(\Cprb,\hchi,\hP,\text{model},\dots,\mathsf{exp})$,\\no credential handle};
\node[grp] (g6) at (0,1.05) {\textbf{Nullifier}: $\nf=\mathsf{Poseidon}(\texttt{nf},s,\scope)$};

\node[pub] at (6.05,5.75) {--};
\node[pub] at (6.05,4.85) {$\Cprb$, $\hP$, $\hchi$};
\node[pub] at (6.05,3.95) {$\tauauth$};
\node[pub] at (6.05,3.05) {$\Rcred$, $\hP$};
\node[pub] at (6.05,2.05) {$\Rdev$, $\Cprb$,\\$\hchi$, $\hP$,\\$\mathsf{exp}$};
\node[pub] at (6.05,1.05) {$\scope$, $\nf$};

\node[lab, anchor=north west, align=left] at (-0.05,0.6) {Private witness: $s$; $(\vv,\renr)$; $(\vp,\rprb)$; $\Cenr$ and its leaf path;\\device key, its leaf path and the $\AFE$ signature.\\Total: 31{,}445 constraints ($L=512$, 12-bit, format v2, both trees depth 20).};
\end{tikzpicture}


==> figures/fig5-roc.tex <==
\begin{tikzpicture}
\begin{axis}[bbaxis,
  width=8.6cm, height=5.4cm,
  xmode=log, xmin=3.3333e-4, xmax=1, ymin=0.80, ymax=1.0,
  xlabel={False accept rate (FAR)}, ylabel={True accept rate (TAR)},
  ytick={0.80,0.85,0.90,0.95,1.00},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2,
                    /pgf/number format/fixed zerofill},
  legend style={at={(0.985,0.03)}, anchor=south east},
]
\addplot[const plot, bbGray, line width=1.6pt] table[x=far,y=tar,col sep=comma]{figures/data/roc_float.csv};
\addlegendentry{Float}
\addplot[const plot, bbBlueE, line width=0.8pt, dash pattern=on 2.5pt off 1.5pt] table[x=far,y=tar,col sep=comma]{figures/data/roc_int12.csv};
\addlegendentry{12-bit, $\Gamma=2047$ (BioBind)}
\addplot[const plot, bbOrange, line width=0.8pt, dash pattern=on 0.8pt off 1.2pt] table[x=far,y=tar,col sep=comma]{figures/data/roc_biozkfhe_gamma512.csv};
\addlegendentry{$\Gamma=512$ (BioZKFHE rule)}
\addplot[const plot, bbBlueA, line width=0.8pt] table[x=far,y=tar,col sep=comma]{figures/data/roc_int4.csv};
\addlegendentry{4-bit, $\Gamma=7$}
\end{axis}
\end{tikzpicture}


==> figures/fig6-dedup.tex <==
\begin{tikzpicture}
\begin{groupplot}[bbaxis,
  group style={group size=2 by 1, horizontal sep=0.9cm},
  width=4.55cm, height=4.6cm, ymin=0, ymax=1,
  ytick={0,0.25,0.5,0.75,1}, yticklabels={0,25,50,75,100},
  every axis plot/.append style={mark size=1.4pt},
]
\nextgroupplot[width=4.3cm, xmode=log, xmin=100, xmax=1e6, xlabel={Gallery size $N$},
  ylabel={Rate (\%)},
  title={(a) False duplicate}, title style={font=\scriptsize, yshift=4pt},
  legend to name=dedupleg, legend columns=3,
  legend style={/tikz/every even column/.append style={column sep=3pt}}]
\draw[bbInk, line width=0.3pt, dash pattern=on 1pt off 1pt] (axis cs:1645,0) -- (axis cs:1645,1);
\foreach \t/\c/\m/\lw in {cur/bbBlueA/o/0.7pt, e3/bbBlueB/square/0.7pt, e4/bbBlueC/triangle/1.2pt, e5/bbBlueD/diamond/0.7pt, e6/bbBlueE/pentagon/0.7pt}{
  \edef\tmp{\noexpand\addplot[\c, line width=\lw, dash pattern=on 2pt off 1.5pt, forget plot] table[x=N,y=fd,col sep=comma]{figures/data/dedup_extrap_\t.csv};}\tmp
  \edef\tmp{\noexpand\addplot[\c, line width=\lw, mark=\m, mark options={solid, fill=white}] table[x=N,y=fd,col sep=comma]{figures/data/dedup_meas_\t.csv};}\tmp
}
\legend{$\tau=\Gamma^2/2$ (cos 0.5), FMR $\le 10^{-3}$, FMR $\le 10^{-4}$ (demo), FMR $\le 10^{-5}$, FMR $\le 10^{-6}$}
\nextgroupplot[width=4.85cm, xmin=-0.55, xmax=4.55, xtick={0,1,2,3,4},
  xticklabels={$\Gamma^2\!/2$, $10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$},
  xlabel={Threshold}, xmajorgrids=false,
  title={(b) Missed duplicate, $N=1{,}645$}, title style={font=\scriptsize, yshift=4pt},
  every axis plot/.append style={ybar, bar width=9pt, bar shift=0pt, draw=none,
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={bbInk, line width=0.5pt},
    error bars/error mark options={bbInk, mark size=1.5pt, rotate=90}}]
\foreach \i/\c in {0/bbBlueA, 1/bbBlueB, 2/bbBlueC, 3/bbBlueD, 4/bbBlueE}{
  \edef\tmp{\noexpand\addplot[fill=\c] table[x=x, y=md, y error plus=errPlus, y error minus=errMinus, col sep=comma,
    restrict expr to domain={\noexpand\thisrow{x}}{\i:\i}]{figures/data/dedup_missed_last.csv};}\tmp
}
\end{groupplot}
\begin{scope}[font=\scriptsize, bbInk]
\coordinate (k) at ($(group c1r1.north east)+(0,0.13cm)$);
\node[anchor=east, inner sep=0pt] (kx) at (k) {extrap.};
\draw[bbGray, line width=0.7pt, dash pattern=on 2pt off 1.5pt] ($(kx.west)+(-0.38cm,0)$) -- ++(0.32cm,0);
\node[anchor=east, inner sep=0pt] (km) at ($(kx.west)+(-0.48cm,0)$) {meas.};
\draw[bbGray, line width=0.7pt] ($(km.west)+(-0.38cm,0)$) -- ++(0.32cm,0);
\fill[white] ($(km.west)+(-0.22cm,0)$) circle (1.4pt);
\draw[bbGray, line width=0.5pt] ($(km.west)+(-0.22cm,0)$) circle (1.4pt);
\end{scope}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.72cm)$) {\pgfplotslegendfromname{dedupleg}};
\end{tikzpicture}


==> figures/fig7-cost.tex <==
\begin{tikzpicture}
\begin{axis}[bbaxis,
  width=6.9cm, height=4.2cm,
  xbar stacked, bar width=7pt,
  xmin=0, xmax=100, xtick={0,25,50,75,100},
  xlabel={Share of on-chain gas per enrollment (\%)},
  ytick=data, y dir=reverse,
  symbolic y coords={10000,40000,100000,1000000},
  yticklabels={{$N=10^4$},{$4\times10^4$},{$10^5$},{$10^6$}},
  ymajorgrids=false, enlarge y limits=0.18,
  clip=false,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=3,
    /tikz/every even column/.append style={column sep=4pt}},
  area legend,
  every axis plot/.append style={draw=white, line width=0.8pt},
]
\addplot[fill=bbGray] table[x=pvscPct, y=N, col sep=comma]{figures/data/cost_facenet_n1.csv};
\addlegendentry{BioZKFHE block proofs}
\addplot[fill=bbBlueC] table[x=sourcePct, y=N, col sep=comma]{figures/data/cost_facenet_n1.csv};
\addlegendentry{BioBind source}
\addplot[fill=bbOrange] table[x=issuePct, y=N, col sep=comma]{figures/data/cost_facenet_n1.csv};
\addlegendentry{BioBind issuance}
\node[font=\scriptsize, text=bbInk, anchor=west] at (axis cs:100,10000) {0.84\,M gas};
\node[font=\scriptsize, text=bbInk, anchor=west] at (axis cs:100,40000) {1.09\,M gas};
\node[font=\scriptsize, text=bbInk, anchor=west] at (axis cs:100,100000) {1.77\,M gas};
\node[font=\scriptsize, text=bbInk, anchor=west] at (axis cs:100,1000000) {11.10\,M gas};
\end{axis}
\end{tikzpicture}

